vMAP: Vectorised Object Mapping for Neural Field SLAM

We present vMAP, an object-level dense SLAM system using neural field representations. Each object is represented by a small MLP, enabling efficient, watertight object modelling without the need for 3D priors. As an RGB-D camera browses a scene with no prior information, vMAP detects object instances on-the-fly, and dynamically adds them to its map. Specifically, thanks to the power of vectorised training, vMAP can optimise as many as 50 individual objects in a single scene, with an extremely efficient training speed of 5Hz map update. We experimentally demonstrate significantly improved scene-level and object-level reconstruction quality compared to prior neural field SLAM systems. Project page: https://kxhit.github.io/vMAP.

==> figs/ablative_hidden.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{100, 100, 100}
\definecolor{color1}{RGB}{204, 51, 17}

\begin{axis}[
width=0.4\textwidth, height=0.38\textwidth,
every axis y label/.style={at={(current axis.north west)},above=4mm},
tick align=outside,
tick pos=left,
xmin=-0.2, xmax=6.2,
ymin=-10, ymax=200,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, font=\large, column sep=2pt, very thick, anchor=north west, at={(0.02,0.98)}},
ylabel={Step Time (ms)},
xlabel={Number of Hidden Size},
xtick={0, 1, 2, 3, 4, 5, 6},
xticklabels={16, 32, 64, 128, 256, 512, 1024},
ytick={0, 50, 100, 150, 200},
yticklabels={0, 50, 100, 150, 200},
label style={font=\large},
tick label style={font=\large},
xlabel style={yshift=-0.42cm},
]
\addplot [ultra thick, color0]
table {%
0 91.9727738000802
1 97.2776642498502
2 97.348181799971
3 98.6101566499201
4 98.7197530499543
5 99.2922018000172
6 162.942676449893
};
\addlegendentry{Sequential}
\addplot [ultra thick, color1]
table {%
0 5.33503509996081
1 5.31104279998544
2 6.62859000003664
3 9.37032884994551
4 18.5283687500487
5 44.7338832000241
6 155.883042849928
};
\addlegendentry{Vectorised}
\end{axis}

\end{tikzpicture}


==> figs/ablative_obj.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{100, 100, 100}
\definecolor{color1}{RGB}{204, 51, 17}

\begin{axis}[
width=0.4\textwidth, height=0.365\textwidth,
every axis y label/.style={at={(current axis.north west)},above=4mm},
tick align=outside,
tick pos=left,
xmin=-1, xmax=21,
ymin=-20, ymax=400,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, font=\large, column sep=2pt, very thick, anchor=north west, at={(0.02,0.98)}},
ylabel={Step Time (ms)},
xlabel={Number of Object Models},
xtick={0, 4, 8, 12, 16, 20},
xticklabels={1, 40, 80, 120, 160, 200},
ytick={0, 100, 200, 300, 400},
yticklabels={0, 100, 200, 300, 400},
label style={font=\large},
tick label style={font=\large},
xlabel style={yshift=-0.4cm},
]
\addplot [ultra thick, color0]
table {%
0 3.069
1 17.8644573499696
2 35.1226655499886
3 52.3330609999903
4 69.3959250000262
5 87.0228850499188
6 107.472953600063
7 122.548537400053
8 140.891750800074
9 160.154428850001
10 178.565934299968
11 197.439839649996
12 215.628281600038
13 233.648759150037
14 251.652081300017
15 269.1933393
16 291.04271289998
17 309.945945449999
18 326.426208999965
19 347.83625834998
20 366.167546750057
};
\addlegendentry{Sequential}
\addplot [ultra thick, color1]
table {%
0 3.98
1 3.98844760002248
2 3.98
3 3.98367099996904
4 4.53484544996172
5 5.10845845001313
6 5.62858385001164
7 6.13066300002174
8 6.66054040002564
9 7.9678575500111
10 8.55245929997182
11 9.08759895000912
12 9.58261550003954
13 10.0759106499936
14 10.6708340000296
15 11.1718187000406
16 11.7364633500074
17 13.0638557499879
18 13.5948568999993
19 14.1322661999766
20 14.697650749985
};
\node[fill=color1, draw=color1, scale=1.0, circle, inner sep=1.5pt, label=above left:\large 14.7] at (axis cs:20, 14.69){};
\addlegendentry{Vectorised}

\end{axis}

\end{tikzpicture}


==> figs/compare_acc.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{125, 111, 190}
\definecolor{color1}{RGB}{211, 82, 66}
\definecolor{color2}{RGB}{63, 159, 204}
\definecolor{color3}{RGB}{38, 192, 159}

\begin{axis}[
every axis y label/.style={at={(current axis.north  west)},above=0mm,xshift=0.8cm},
every axis x label/.style={at={(current axis.south)},yshift=-1cm},
width=8cm, height=5.0cm,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, font=\small},
tick align=outside,
tick pos=left,
xlabel={Param. Size (MB)},
xmin=-0.1, xmax=2.0,
ylabel={\makecell{Obj. Acc. (cm) $\downarrow$}},
ymin=0, ymax=4.5,
ytick={0,1,2,3,4},
]



\addplot [ultra thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0.16 2.38
0.33 1.98 
0.66 1.97 
1.32 1.97 
};
\node[above] at (axis cs:0.16, 2.38) {\small 8};
\node[above] at (axis cs:0.33, 1.98) {\small 16};
\node[above] at (axis cs:0.66, 1.97) {\small 32};
\node[above] at (axis cs:1.32, 1.97) {\small 64};
\addlegendentry{vMAP}

\addplot [ultra thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {
0.32 1.99
};
\node[below] at (axis cs:0.32, 1.99) {\small vMAP-S};

\addplot [ultra thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0.09 3.65
0.32 3.57
0.68 3.55
1.16 3.51
};
\node[above] at (axis cs:0.09, 3.65) {\small 128};
\node[above] at (axis cs:0.32, 3.57) {\small 256};
\node[above] at (axis cs:0.68, 3.55) {\small 384};
\node[above] at (axis cs:1.16, 3.51) {\small 512};
\addlegendentry{iMAP}

\end{axis}


\end{tikzpicture}


==> figs/compare_comp.tex <==
\begin{tikzpicture}

\definecolor{color0}{RGB}{125, 111, 190}
\definecolor{color1}{RGB}{211, 82, 66}
\definecolor{color2}{RGB}{63, 159, 204}
\definecolor{color3}{RGB}{38, 192, 159}

\begin{axis}[
every axis y label/.style={at={(current axis.north west)},above=0mm,xshift=1.8cm},
every axis x label/.style={at={(current axis.south)},yshift=-1cm},
width=8cm, height=5cm,
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, column sep=2pt, very thick, anchor=south east, at={(0.98,0.02)}, font=\small},
tick align=outside,
tick pos=left,
xlabel={Param. Size (MB)},
xmin=-0.1, xmax=2.0,
ylabel={Comp. Ratio ($<1$cm \%) $\uparrow$},
ylabel={\makecell{Obj. Comp. Ratio ($<1$cm \%) $\uparrow$}},
ymin=25, ymax=75,
ytick={30, 40, 50, 60, 70},
]

\addplot [ultra thick, color1, mark=*, mark size=1.5, mark options={solid}]
table {%
0.16 62.66
0.33 66.17
0.66 66.49
1.32 66.46
};
\node[above] at (axis cs:0.16, 62.66) {\small 8};
\node[above] at (axis cs:0.33, 66.17) {\small 16};
\node[above] at (axis cs:0.66, 66.49) {\small 32};
\node[above] at (axis cs:1.32, 66.46) {\small 64};
\addlegendentry{vMAP}

\addplot [ultra thick, color0, mark=*, mark size=1.5, mark options={solid}]
table {
0.32 62.97
};
\node[below] at (axis cs:0.32, 62.97) {\small vMAP-S};

\addplot [ultra thick, color2, mark=*, mark size=1.5, mark options={solid}]
table {%
0.09 46.25
0.32 47.79
0.68 52.82
1.16 49.07
};
\node[above] at (axis cs:0.09, 46.25) {\small 128};
\node[above] at (axis cs:0.32, 47.79) {\small 256};
\node[above] at (axis cs:0.68, 52.82) {\small 384};
\node[above] at (axis cs:1.16, 49.07) {\small 512};
\addlegendentry{iMAP}





\end{axis}

\end{tikzpicture}

